The compactness locus of a geometric functor and the formal construction of the Adams isomorphism

We introduce the compactness locus of a geometric functor between rigidly-compactly generated tensor-triangulated categories, and describe it for several examples arising in equivariant homotopy theory and algebraic geometry. It is a subset of the tensor-triangular spectrum of the target category which, crudely speaking, measures the failure of the functor to satisfy Grothendieck-Neeman duality (or equivalently, to admit a left adjoint). We prove that any geometric functor --- even one which does not admit a left adjoint --- gives rise to a Wirthm\"uller isomorphism once one passes to a colocalization of the target category determined by the compactness locus. When applied to the inflation functor in equivariant stable homotopy theory, this produces the Adams isomorphism.

==> tikzdia-a.tex <==
% vim: set foldmarker=[[[,]]] foldlevel=0 foldmethod=marker :
%tikz diagram [[[
\def\diayoffbig{1.0}
\def\diayoffset{0.6}
\def\diaxoffset{0.3}
\def\bignubradius{0.6*\diaxoffset}
\def\smallnubradius{0.4*\diaxoffset}
\def\diabulletsize{0.03cm}
\def\diatinybulletsize{0.005cm}
\def\dianumbranches{9}
\def\diabranchlen{4}
\def\diabranchlenptwo{6}%!!
\def\diasmallratio{0.25}
\def\diabigratio{0.5}
\def\diasmallopac{nearly opaque}
\def\diabigopac{nearly transparent}
\def\bigfillop{50}
\def\smallfillop{25}
\def\smallcol{blue}
\def\bigcol{blue}
\begin{tikzpicture}[trim left, scale=.5, every node/.style={scale=0.5}]

	\coordinate (base) at (-2,0);

%%%%%%%%%
%fig (a) %[[[

	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 1*\diaxoffset,\diayoffbig)$);
	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
	($(base)-(\bignubradius,0)$) --
	($(start)-(\bignubradius,0)$) -- 
	($(start)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\bignubradius,0)$) --
	($(base)+(\bignubradius,0)$) --
	($(base)-(0,\bignubradius)$) --
	($(base)-(\bignubradius,0)$);

	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
	\path [fill=\smallcol!\smallfillop, thin] 
	($(start)-(\smallnubradius,0)$) -- 
	($(start)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\smallnubradius,0)$) --
	($(start)-(0,\smallnubradius)$) --
	($(start)-(\smallnubradius,0)$);
	\path [fill=\smallcol!\smallfillop] (start) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
	%]]]
%%%%%%%%%

\draw [fill] (base) circle (\diabulletsize);

\foreach \x in {1,...,\dianumbranches} {
	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + \x*\diaxoffset,\diayoffbig)$);
	\foreach \n in {0,...,\diabranchlen} {
		\draw [fill] ($(start)+(0,\n*\diayoffset)$) circle (\diabulletsize);
	}
	\draw [very thin] (start) -- ($(start)+(0,\diabranchlen*\diayoffset)$);
	\draw [very thin] (base) -- (start);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.30*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.50*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.70*\diayoffset)$) circle (\diatinybulletsize);
	\node at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\vdots$};
	\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\diabulletsize);
}
\node at ($(base)+(-1.8*\diaxoffset,\diayoffbig+\diabranchlen*\diayoffset+\diayoffset)$) {$\scriptstyle \infty$};
%\foreach \n in {2,3,...,\diabranchlenptwo} {
%\node at ($(base)+(-1.8*\diaxoffset,\diayoffbig+\n*\diayoffset-2*\diayoffset)$) {$\scriptstyle \n$};
%}
\foreach \n in {0,...,\diabranchlen} {
	\node at ($(base)+ (-1.5*\diaxoffset + \dianumbranches*\diaxoffset,0) +(0.4,\diayoffbig+\n*\diayoffset +0.5*\diayoffset)$) {$\cdots$};
}
\end{tikzpicture}
%]]]


==> tikzdia-b.tex <==
% vim: set foldmarker=[[[,]]] foldlevel=0 foldmethod=marker :
%tikz diagram [[[
\def\diayoffbig{1.0}
\def\diayoffset{0.6}
\def\diaxoffset{0.3}
\def\bignubradius{0.6*\diaxoffset}
\def\smallnubradius{0.4*\diaxoffset}
\def\diabulletsize{0.03cm}
\def\diatinybulletsize{0.005cm}
\def\dianumbranches{9}
\def\diabranchlen{4}
\def\diasmallratio{0.25}
\def\diabigratio{0.5}
\def\diasmallopac{nearly opaque}
\def\diabigopac{nearly transparent}
\def\bigfillop{50}
\def\smallfillop{25}
\def\smallcol{blue}
\def\bigcol{blue}
\begin{tikzpicture}[trim left, scale=.5, every node/.style={scale=0.5}]

	\coordinate (base) at (-2,0);

%%%%%%%%%
%fig (b) %[[[
%
%	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 2*\diaxoffset,\diayoffbig)$);
%	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
%%	($(base)+(0.5*\diaxoffset,0)-(\bignubradius,0)$) --
%	($(base)-(\smallnubradius,0)$) --
%	($(start)-(\bignubradius,0)$) -- 
%	($(start)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)-(0,\bignubradius)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%%	($(base)+(\bignubradius,0)$) --
%%	($(base)-(0,\bignubradius)$) --
%	($(base)-(0,0.9*\smallnubradius)$) --
%	($(base)-(\smallnubradius,0)$);
%	\path [fill=\bigcol!\bigfillop] (base) circle (\smallnubradius);
%
%	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
%	\path [fill=\smallcol!\smallfillop, thin] 
%	($(start)-(\smallnubradius,0)$) -- 
%	($(start)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(0,\smallnubradius)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%	($(start)-(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)$) --
%%	($(start)+(\smallnubradius,0)$) --
%($(start)-(0,\smallnubradius)$) --
%	($(start)-(\smallnubradius,0)$);
%	\path [fill=\smallcol!\smallfillop] (start) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,0)$) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
%	%]]]
%%%%%%%%%
%%%%%%%%%
%fig (b') %[[[

	\coordinate (start1) at ($(base)+(-1.5*\diaxoffset + 1*\diaxoffset,\diayoffbig)$);
	\coordinate (start2) at ($(base)+(-1.5*\diaxoffset + 2*\diaxoffset,\diayoffbig)$);
	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
%	($(base)+(0.5*\diaxoffset,0)-(\bignubradius,0)$) --
	($(base)-(\smallnubradius,0)$) --
	($(start1)-(\bignubradius,0)$) -- 
	($(start1)-(\bignubradius,0)+(0,\bignubradius+0*\diayoffset+\diayoffset)$) --
	($(start2)-(\bignubradius,0)+(0,\bignubradius+0*\diayoffset+\diayoffset)$) --
	($(start2)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)-(0,\bignubradius)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%	($(base)+(\bignubradius,0)$) --
%	($(base)-(0,\bignubradius)$) --
	($(base)-(0,0.9*\smallnubradius)$) --
	($(base)-(\smallnubradius,0)$);
	\path [fill=\bigcol!\bigfillop] (base) circle (\smallnubradius);


	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 2*\diaxoffset,\diayoffbig)$);

	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
	\path [fill=\smallcol!\smallfillop, thin] 
	($(start)-(\smallnubradius,0)$) -- 
	($(start)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(0,\smallnubradius)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
	($(start)-(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)$) --
%	($(start)+(\smallnubradius,0)$) --
($(start)-(0,\smallnubradius)$) --
	($(start)-(\smallnubradius,0)$);
	\path [fill=\smallcol!\smallfillop] (start) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,0)$) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
	%]]]
%%%%%%%%%

\draw [fill] (base) circle (\diabulletsize);

\foreach \x in {1,...,\dianumbranches} {
	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + \x*\diaxoffset,\diayoffbig)$);
	\foreach \n in {0,...,\diabranchlen} {
		\draw [fill] ($(start)+(0,\n*\diayoffset)$) circle (\diabulletsize);
	}
	\draw [very thin] (start) -- ($(start)+(0,\diabranchlen*\diayoffset)$);
	\draw [very thin] (base) -- (start);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.30*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.50*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.70*\diayoffset)$) circle (\diatinybulletsize);
	\node at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\vdots$};
	\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\diabulletsize);
}
\node at ($(base)+(-1.5*\diaxoffset,\diayoffbig+\diabranchlen*\diayoffset+\diayoffset)$) {$\scriptstyle \infty$};
\foreach \n in {0,...,\diabranchlen} {
	\node at ($(base)+ (-1.5*\diaxoffset + \dianumbranches*\diaxoffset,0) +(0.4,\diayoffbig+\n*\diayoffset +0.5*\diayoffset)$) {$\cdots$};
}
\end{tikzpicture}
%]]]


==> tikzdia-c.tex <==
% vim: set foldmarker=[[[,]]] foldlevel=0 foldmethod=marker :
%tikz diagram [[[
\def\diayoffbig{1.0}
\def\diayoffset{0.6}
\def\diaxoffset{0.3}
\def\bignubradius{0.6*\diaxoffset}
\def\smallnubradius{0.4*\diaxoffset}
\def\diabulletsize{0.03cm}
\def\diatinybulletsize{0.005cm}
\def\dianumbranches{9}
\def\diabranchlen{4}
\def\diasmallratio{0.25}
\def\diabigratio{0.5}
\def\diasmallopac{nearly opaque}
\def\diabigopac{nearly transparent}
\def\bigfillop{50}
\def\smallfillop{25}
\def\smallcol{blue}
\def\bigcol{blue}
\begin{tikzpicture}[trim left, scale=.5, every node/.style={scale=0.5}]

	\coordinate (base) at (-2,0);

%%%%%%%%%
%fig (c) %[[[

	\coordinate (start1) at ($(base)+(-1.5*\diaxoffset + 1*\diaxoffset,\diayoffbig)$);
	\coordinate (start2) at ($(base)+(-1.5*\diaxoffset + 2*\diaxoffset,\diayoffbig)$);
	\coordinate (start3) at ($(base)+(-1.5*\diaxoffset + 4*\diaxoffset,\diayoffbig)$);
	\coordinate (start4) at ($(base)+(-1.5*\diaxoffset + 5*\diaxoffset,\diayoffbig)$);
	\path [fill=\bigcol!\bigfillop] (base) circle (\smallnubradius);
	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
%	($(base)+(0.5*\diaxoffset,0)-(\bignubradius,0)$) --
	($(base)-(\smallnubradius,0)$) --
	($(start1)-(\bignubradius,0)$) -- 
	($(start1)-(\bignubradius,0)+(0,\bignubradius+1*\diayoffset+\diayoffset)$) --
	($(start2)-(\bignubradius,0)+(0,\bignubradius+1*\diayoffset+\diayoffset)$) --
	($(start2)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\bignubradius,0)+(0,\bignubradius+0*\diayoffset+\diayoffset)$) --
	($(start3)-(\bignubradius,0)+(0,\bignubradius+0*\diayoffset+\diayoffset)$) --
	($(start3)-(\bignubradius,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\bignubradius+\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)-(0,\bignubradius)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%	($(base)+(\bignubradius,0)$) --
%	($(base)-(0,\bignubradius)$) --
	($(base)-(0,0.9*\smallnubradius)$) --
	($(base)-(\smallnubradius,0)$);


	%\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 2*\diaxoffset,\diayoffbig)$);
	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
	\path [fill=\smallcol!\smallfillop, thin] 
	($(start2)-(\smallnubradius,0)$) -- 
	($(start2)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\smallnubradius,0)$) --
	($(start2)-(0,\smallnubradius)$) --
	($(start2)-(\smallnubradius,0)$);
	\path [fill=\smallcol!\smallfillop] (start2) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start2)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);

	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
	\path [fill=\smallcol!\smallfillop, thin] 
	($(start3)-(\smallnubradius,0)$) -- 
	($(start3)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start3)+(0,\smallnubradius)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
	($(start2)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
	($(start2)-(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)$) --
%	($(start)+(\smallnubradius,0)$) --
	($(start3)-(0,\smallnubradius)$) --
	($(start3)-(\smallnubradius,0)$);
	\path [fill=\smallcol!\smallfillop] (start3) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start2)+(\dianumbranches*\diaxoffset,0)$) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start2)+(\dianumbranches*\diaxoffset,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
	\path [fill=\smallcol!\smallfillop] ($(start3)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
	%]]]
%%%%%%%%%

\draw [fill] (base) circle (\diabulletsize);

\foreach \x in {1,...,\dianumbranches} {
	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + \x*\diaxoffset,\diayoffbig)$);
	\foreach \n in {0,...,\diabranchlen} {
		\draw [fill] ($(start)+(0,\n*\diayoffset)$) circle (\diabulletsize);
	}
	\draw [very thin] (start) -- ($(start)+(0,\diabranchlen*\diayoffset)$);
	\draw [very thin] (base) -- (start);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.30*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.50*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.70*\diayoffset)$) circle (\diatinybulletsize);
	\node at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\vdots$};
	\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\diabulletsize);
}
\node at ($(base)+(-1.5*\diaxoffset,\diayoffbig+\diabranchlen*\diayoffset+\diayoffset)$) {$\scriptstyle \infty$};
\foreach \n in {0,...,\diabranchlen} {
	\node at ($(base)+ (-1.5*\diaxoffset + \dianumbranches*\diaxoffset,0) +(0.4,\diayoffbig+\n*\diayoffset +0.5*\diayoffset)$) {$\cdots$};
}
\end{tikzpicture}
%]]]


==> tikzdia-d.tex <==
% vim: set foldmarker=[[[,]]] foldlevel=0 foldmethod=marker :
%tikz diagram [[[
\def\diayoffbig{1.0}
\def\diayoffset{0.6}
\def\diaxoffset{0.3}
\def\bignubradius{0.6*\diaxoffset}
\def\smallnubradius{0.4*\diaxoffset}
\def\diabulletsize{0.03cm}
\def\diatinybulletsize{0.005cm}
\def\dianumbranches{9}
\def\diabranchlen{4}
\def\diasmallratio{0.25}
\def\diabigratio{0.5}
\def\diasmallopac{nearly opaque}
\def\diabigopac{nearly transparent}
\def\bigfillop{50}
\def\smallfillop{25}
\def\smallcol{blue}
\def\bigcol{blue}
\begin{tikzpicture}[trim left, scale=.5, every node/.style={scale=0.5}]

	\coordinate (base) at (-2,0);

%%%%%%%%%
%fig (d) %[[[

	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + 1*\diaxoffset,\diayoffbig)$);
	\path [fill=\bigcol!\bigfillop,rounded corners=2pt, thin] 
%	($(base)+(0.5*\diaxoffset,0)-(\bignubradius,0)$) --
	($(base)-(\smallnubradius,0)$) --
	($(start)-(\bignubradius,0)$) -- 
	($(start)-(\bignubradius,0)+(0,\bignubradius+1*\diayoffset+\diayoffset)$) --
	($(start)+(\bignubradius,0)+(\dianumbranches*\diaxoffset+\diaxoffset,0)+(0,\bignubradius+1*\diayoffset+\diayoffset)$) --
	($(start)-(0,\bignubradius)+(\diaxoffset,0)+(\bignubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%	($(base)+(\bignubradius,0)$) --
%	($(base)-(0,\bignubradius)$) --
	($(base)-(0,0.9*\smallnubradius)$) --
	($(base)-(\smallnubradius,0)$);
	\path [fill=\bigcol!\bigfillop] (base) circle (\smallnubradius);
%
%	%\path [fill=blue!\smallfillop,rounded corners=2pt, thin] 
%	\path [fill=\smallcol!\smallfillop, thin] 
%	($(start)-(\smallnubradius,0)$) -- 
%	($(start)-(\smallnubradius,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(0,\smallnubradius)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)+(0,\diabranchlen*\diayoffset+\diayoffset)$) --
%	($(start)+(\smallnubradius,0)+(\dianumbranches*\diaxoffset,0)$) --
%	($(start)-(0,\smallnubradius)+(\dianumbranches*\diaxoffset,0)$) --
%%	($(start)+(\smallnubradius,0)$) --
%($(start)-(0,\smallnubradius)$) --
%	($(start)-(\smallnubradius,0)$);
%	\path [fill=\smallcol!\smallfillop] (start) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,0)$) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(\dianumbranches*\diaxoffset,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
%	\path [fill=\smallcol!\smallfillop] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\smallnubradius);
%	%]]]
%%%%%%%%%

\draw [fill] (base) circle (\diabulletsize);

\foreach \x in {1,...,\dianumbranches} {
	\coordinate (start) at ($(base)+(-1.5*\diaxoffset + \x*\diaxoffset,\diayoffbig)$);
	\foreach \n in {0,...,\diabranchlen} {
		\draw [fill] ($(start)+(0,\n*\diayoffset)$) circle (\diabulletsize);
	}
	\draw [very thin] (start) -- ($(start)+(0,\diabranchlen*\diayoffset)$);
	\draw [very thin] (base) -- (start);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.30*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.50*\diayoffset)$) circle (\diatinybulletsize);
	%\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+0.70*\diayoffset)$) circle (\diatinybulletsize);
	\node at ($(start)+(0,\diabranchlen*\diayoffset+0.65*\diayoffset)$) {$\vdots$};
	\draw [fill] ($(start)+(0,\diabranchlen*\diayoffset+\diayoffset)$) circle (\diabulletsize);
}
\node at ($(base)+(-1.5*\diaxoffset,\diayoffbig+\diabranchlen*\diayoffset+\diayoffset)$) {$\scriptstyle \infty$};
\foreach \n in {0,...,\diabranchlen} {
	\node at ($(base)+ (-1.5*\diaxoffset + \dianumbranches*\diaxoffset,0) +(0.4,\diayoffbig+\n*\diayoffset +0.5*\diayoffset)$) {$\cdots$};
}
\end{tikzpicture}
%]]]

